Bipartite entanglement of noisy stabilizer states through the lens of stabilizer codes

Stabilizer states are a prime resource for a number of applications in quantum information science, such as secret-sharing and measurement-based quantum computation. This motivates us to study the entanglement of noisy stabilizer states across a bipartition. We show that the spectra of the corresponding reduced states can be expressed in terms of properties of an associated stabilizer code. In particular, this allows us to show that the coherent information is related to the so-called syndrome entropy of the underlying code. We use this viewpoint to find stabilizer states that are resilient against noise, allowing for more robust entanglement distribution in near-term quantum networks. We specialize our results to the case of graph states, where the found connections with stabilizer codes reduces back to classical linear codes for dephasing noise. On our way we provide an alternative proof of the fact that every qubit stabilizer code is equivalent up to single-qubit Clifford gates to a graph code.

==> contraction_deletion.tex <==

\def\xshift{2}
\begin{tikzpicture}
\node[circle, fill=black, draw, scale=0.6] (v2) at (-1-1,+1-2){};
\node[circle, fill=black, draw, scale=0.6] (v3) at (+1-1, +1-2){};

\node[diamond, fill=black, draw, scale=0.6] (v1) at (0.0-1, 2.5-2){};
\node[scale=1] (1) at (0.3-1, 2.8-2){$1$};
\node[scale=1] (2) at (-1-0.3-1, +1+0.3-2){$2$};
\node[scale=1] (3) at (+1+0.3-1, +1+0.3-2){$3$};


\draw[line width = 0.3mm] (v1) -- (v2) -- (v3) -- (v1);

\node at (3, 1.7) [rectangle,minimum size=2cm] {$\overline{H} = $ \begin{tabular}{|c c|}
    \hline
    $III$ & $YYI$ \\
    $XZZ$ & $YIY$\\
    $ZXZ$ & $IYY$\\
    $ZZX$ & $XXX$\\
    \hline
\end{tabular}};

\node at (3.5, -0.5) [rectangle,minimum size=2cm] {$\overline{H}\backslash 1 = $ \begin{tabular}{|c c|}
    \hline
    $I_L = II$ & $Y_L=YI$ \\
    $X_L = ZZ$ & $Y_L =IY$\\
    $Z_L = XZ$ & $I_L = YY$\\
    $Z_L = ZX$ & $X_L = XX$\\
    \hline
\end{tabular}};

\node at (2.5, -2) [rectangle,minimum size=2cm] {$\overline{H}/1 = $ \begin{tabular}{|c c|}
    \hline
    $II$ & $YY$ \\
    \hline
\end{tabular}};

% \node at (3, 2) [rectangle,minimum size=2cm] {\begin{tabular}{c c}
%     $II$ & $YI$ \\
%     $ZZ$ & $IY$\\
%     $ZX$ & $YY$\\
%     $ZX$ & $XX$
% \end{tabular}};
\end{tikzpicture}

==> graphexample.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

\node[circle, fill=black, draw, scale=0.6] (a) at (-1,+1){};
\node[circle, fill=black, draw, scale=0.6] (b) at (+1, +1){};
\node[circle, fill=black, draw, scale=0.6] (c) at (+1, -1){};
\node[circle, fill=black, draw, scale=0.6] (d) at (-1, -1){};

\node[diamond, fill=black, draw, scale=0.6] (d1) at (0.6, 2.5){};
\node[diamond, fill=black, draw, scale=0.6] (d2) at (-0.6, 2.5){};


% \node[scale=1] (d) at (-1-0.3, +1+0.3){$1$};
% \node[scale=1] (d) at (+1+0.3, +1+0.3){$4$};
% \node[scale=1] (d) at (-1-0.3, -1-0.3){$2$};
% \node[scale=1] (d) at (+1+0.3, -1-0.3){$3$};

\draw[line width = 0.3mm] (1,1) -- (1,-1) -- (-1,-1) -- (-1,+1) -- cycle;

\draw[line width = 0.3mm] (-0.6, 2.5) -- (1,-1);
\draw[line width = 0.3mm] (-0.6, 2.5) -- (-1,1);

\draw[line width = 0.3mm] (0.6, 2.5) -- (-1,-1);
\draw[line width = 0.3mm] (0.6, 2.5) -- (1,1);

\draw[line width = 0.3mm, dashed] (0.6, 2.5) --  (-0.6, 2.5);

% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,-1);
% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-1,-1);
% \draw[line width = 0.3mm] (0.6, 2.5) -- (1,-1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-0.6,2.5);

% \draw[line width = 0.3mm] (-1,+1) -- (+1,+1) -- (+1,-1) -- (-1,-1) -- (-1, +1);
% \draw[line width = 0.3mm] (-1,+1) -- (+1,-1);
\end{tikzpicture}
